Lectures on Introduction to Quantum Field Theory

These are lecture notes of the QFT-I course I gave in an online mode at Chennai Mathematical Institute. The course focussed on the free relativistic quantum fields, their interactions in the perturbative scattering framework, standard computations of QED processes, radiative corrections at 1-loop with renormalization and an introduction to the toolbox of path integrals.

==> BetaFn.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{BetaFn.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8479,4224)(2386,-5248)
\put(8926,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3$}%
}}}}
\put(6826,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_2$}%
}}}}
\put(4651,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_1$}%
}}}}
\put(3076,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_0$}%
}}}}
\end{picture}%


==> BulkScatter.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{BulkScatter.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7728,5688)(2989,-5716)
\put(5626,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Target}%
}}}}
\put(4426,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Beam}%
}}}}
\put(9226,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Total Area}%
}}}}
\end{picture}%


==> Spectrum.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9249,6708)(2164,-6334)
\put(6826,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^2 = -m^2$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(6526,-5761){\vector( 0, 1){5700}}
}%
{\color[rgb]{0,0,0}\put(2326,-5761){\vector( 1, 0){8700}}
}%
{\color[rgb]{0,0,0}\multiput(6526,-5761)(-299.81185,299.81185){15}{\line(-1, 1){152.634}}
}%
{\color[rgb]{0,0,0}\multiput(6526,-5761)(297.32439,297.32439){16}{\line( 1, 1){152.634}}
}%
{\color[rgb]{0,0,0}\put(3151,-1411){\line( 1, 0){  1}}
\multiput(3163,-1415)(8.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3171,-1419)(11.10000,-3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3182,-1423)(14.10000,-4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3196,-1428)(8.96550,-3.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3214,-1435)(10.43105,-4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3235,-1443)(8.62070,-3.44828){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3261,-1453)(9.88507,-3.95403){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3291,-1464)(8.44828,-3.37931){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3325,-1477)(9.48275,-3.79310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3363,-1492)(8.51724,-3.40690){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3406,-1508)(9.48000,-3.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3453,-1525)(8.62068,-3.44827){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3505,-1545)(7.93103,-3.17241){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3561,-1566)(8.47290,-3.38916){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3621,-1588)(7.93104,-3.17241){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3685,-1612)(8.29741,-3.31896){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3752,-1637)(7.96667,-2.65556){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3823,-1663)(8.30000,-2.76667){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3897,-1690)(8.63333,-2.87778){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3974,-1718)(7.95000,-2.65000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4053,-1746)(8.28000,-2.76000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4135,-1776)(8.37000,-2.79000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4218,-1806)(8.55000,-2.85000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4303,-1836)(8.55000,-2.85000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4388,-1866)(7.93636,-2.64545){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4475,-1896)(7.96364,-2.65455){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4562,-1927)(7.99091,-2.66364){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4650,-1956)(7.93636,-2.64545){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4737,-1986)(7.90909,-2.63636){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4824,-2015)(7.90909,-2.63636){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4911,-2044)(8.46000,-2.82000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4996,-2071)(8.46000,-2.82000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5081,-2098)(8.25000,-2.75000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5164,-2124)(8.13000,-2.71000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5246,-2149)(8.01000,-2.67000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5327,-2173)(8.86274,-2.21569){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5406,-2196)(8.73202,-2.18301){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5484,-2218)(8.39216,-2.09804){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5559,-2239)(8.33987,-2.08497){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5634,-2258)(9.00000,-2.25000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5706,-2276)(8.82353,-2.20588){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5777,-2292)(8.58824,-2.14706){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5846,-2308)(8.50961,-1.70192){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5914,-2322)(8.27027,-1.37838){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5980,-2334)(9.15059,-1.52510){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6044,-2345)(9.12741,-1.52124){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6108,-2355)(8.80309,-1.46718){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6170,-2363)(8.66409,-1.44401){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6231,-2371)(8.45560,-1.40927){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6291,-2376)(8.45560,-1.40927){8}{\makebox(1.6667,11.6667){\tiny.}}
\put(6351,-2381){\line( 1, 0){ 58}}
\put(6409,-2384){\line( 1, 0){ 59}}
\put(6468,-2385){\line( 1, 0){ 58}}
\put(6526,-2386){\line( 1, 0){ 58}}
\put(6584,-2385){\line( 1, 0){ 59}}
\put(6643,-2384){\line( 1, 0){ 58}}
\multiput(6701,-2381)(8.45560,1.40927){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6761,-2376)(8.45560,1.40927){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6821,-2371)(8.66409,1.44401){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6882,-2363)(8.80309,1.46718){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6944,-2355)(9.12741,1.52124){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7008,-2345)(9.15059,1.52510){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7072,-2334)(8.27027,1.37838){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7138,-2322)(8.50961,1.70192){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7206,-2308)(8.58824,2.14706){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7275,-2292)(8.82353,2.20588){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7346,-2276)(9.00000,2.25000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7418,-2258)(8.33987,2.08497){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7493,-2239)(8.39216,2.09804){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7568,-2218)(8.73202,2.18301){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7646,-2196)(8.86274,2.21569){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7725,-2173)(8.01000,2.67000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7806,-2149)(8.13000,2.71000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7888,-2124)(8.25000,2.75000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7971,-2098)(8.46000,2.82000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8056,-2071)(8.46000,2.82000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8141,-2044)(7.90909,2.63636){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8228,-2015)(7.90909,2.63636){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8315,-1986)(7.93636,2.64545){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8402,-1956)(7.99091,2.66364){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8490,-1927)(7.96364,2.65455){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8577,-1896)(8.64000,2.88000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8663,-1866)(8.64000,2.88000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8749,-1836)(8.55000,2.85000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8834,-1806)(8.37000,2.79000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8917,-1776)(8.28000,2.76000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8999,-1746)(7.95000,2.65000){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9078,-1718)(8.63333,2.87778){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9155,-1690)(8.30000,2.76667){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9229,-1663)(7.96667,2.65556){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9300,-1637)(8.29741,3.31896){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9367,-1612)(7.93104,3.17241){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9431,-1588)(8.47290,3.38916){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9491,-1566)(7.93103,3.17241){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9547,-1545)(8.62068,3.44827){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9599,-1525)(9.48000,3.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9646,-1508)(8.51724,3.40690){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9689,-1492)(9.48275,3.79310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9727,-1477)(8.44828,3.37931){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9761,-1464)(9.88507,3.95403){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9791,-1453)(8.62070,3.44828){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9817,-1443)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9838,-1435)(8.96550,3.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9856,-1428)(14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9870,-1423)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9881,-1419)(8.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(9900,-1411){\line( 1, 0){  1}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(2640,-1420)(10.00000,-6.00000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(2650,-1426)(13.82350,-8.29410){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(2664,-1434)(9.04410,-5.42646){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(2682,-1445)(7.30393,-4.38236){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(2704,-1458)(8.97060,-5.38236){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(2731,-1474)(7.97795,-4.78677){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2763,-1493)(7.23530,-4.34118){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(2799,-1515)(8.38236,-5.02942){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(2841,-1540)(7.94118,-4.76471){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(2889,-1568)(7.35294,-4.41177){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(2941,-1598)(7.20589,-4.32353){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(2999,-1632)(7.68382,-4.61029){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(3061,-1668)(7.38562,-4.43137){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(3128,-1707)(7.81046,-4.68627){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(3199,-1748)(7.41176,-4.44706){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(3274,-1791)(7.79412,-4.67647){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(3353,-1836)(7.36631,-4.41979){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(3435,-1883)(7.50000,-4.50000){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(3519,-1930)(7.78075,-4.66845){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(3606,-1979)(7.29167,-4.37500){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(3695,-2029)(7.41422,-4.44853){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(3786,-2079)(7.41422,-4.44853){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(3877,-2129)(7.86667,-3.93333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(3970,-2179)(7.76667,-3.88333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4062,-2228)(7.86667,-3.93333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4155,-2278)(7.73333,-3.86667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4247,-2326)(7.73333,-3.86667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4339,-2374)(7.53333,-3.76667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4429,-2420)(7.53333,-3.76667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(4519,-2466)(8.07273,-4.03636){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(4608,-2510)(7.85455,-3.92727){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(4695,-2552)(7.74545,-3.87273){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(4781,-2593)(7.56364,-3.78182){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(4865,-2633)(8.16000,-4.08000){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(4948,-2671)(8.22414,-3.28966){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(5029,-2707)(8.01724,-3.20690){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(5108,-2742)(7.86207,-3.14483){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(5186,-2775)(8.46743,-3.38697){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(5262,-2806)(8.23754,-3.29502){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(5336,-2836)(8.06513,-3.22605){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(5409,-2864)(7.96667,-2.65556){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(5480,-2890)(8.77500,-2.92500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(5550,-2914)(8.51250,-2.83750){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(5618,-2937)(8.32500,-2.77500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(5685,-2958)(8.17500,-2.72500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(5751,-2978)(8.17647,-2.04412){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(5816,-2996)(9.00840,-2.25210){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(5879,-3012)(8.97479,-2.24370){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(5942,-3027)(8.80673,-2.20168){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6004,-3041)(8.84616,-1.76923){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6066,-3053)(8.57143,-1.42857){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6126,-3063)(8.54826,-1.42471){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6186,-3072)(8.52510,-1.42085){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6246,-3080)(8.47877,-1.41313){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(6306,-3086)(8.31660,-1.38610){8}{\makebox(6.6667,10.0000){\small.}}
\put(6365,-3091){\line( 1, 0){ 59}}
\put(6424,-3095){\line( 1, 0){ 59}}
\put(6483,-3097){\line( 1, 0){ 59}}
\put(6542,-3098){\line( 1, 0){ 59}}
\put(6601,-3099){\line( 1, 0){ 56}}
\put(6657,-3097){\line( 1, 0){ 55}}
\put(6712,-3095){\line( 1, 0){ 56}}
\put(6768,-3092){\line( 1, 0){ 57}}
\multiput(6825,-3088)(9.21622,1.53604){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(6881,-3083)(9.43243,1.57207){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(6938,-3076)(9.45947,1.57658){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(6995,-3068)(8.27027,1.37838){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7053,-3059)(8.43243,1.40540){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7112,-3049)(8.40660,1.68132){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7171,-3038)(8.59890,1.71978){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7231,-3025)(8.67227,2.16807){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7292,-3011)(8.87394,2.21849){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7354,-2995)(9.04201,2.26050){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(7417,-2978)(8.17647,2.04412){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(7482,-2960)(8.06250,2.68750){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(7547,-2940)(8.32500,2.77500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(7614,-2919)(8.51250,2.83750){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(7682,-2896)(8.77500,2.92500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(7752,-2872)(7.93333,2.64444){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(7823,-2847)(7.96934,3.18774){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(7895,-2819)(8.25670,3.30268){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(7970,-2791)(8.46743,3.38697){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(8046,-2760)(7.79310,3.11724){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(8124,-2729)(7.98276,3.19310){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(8203,-2695)(8.24138,3.29655){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(8285,-2661)(8.43103,3.37241){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(8368,-2624)(7.85266,3.14107){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(8453,-2586)(7.67273,3.83636){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(8539,-2547)(7.89091,3.94545){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(8627,-2506)(8.07273,4.03636){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(8717,-2464)(7.50000,3.75000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(8808,-2421)(7.60000,3.80000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(8900,-2377)(7.73333,3.86667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(8993,-2331)(7.80000,3.90000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9087,-2285)(7.90000,3.95000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9182,-2238)(7.93333,3.96667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9277,-2190)(8.00000,4.00000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9373,-2142)(7.96667,3.98333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9468,-2093)(7.96667,3.98333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9563,-2044)(7.90000,3.95000){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9657,-1995)(7.73333,3.86667){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9749,-1947)(7.66667,3.83333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9840,-1899)(7.56667,3.78333){13}{\makebox(6.6667,10.0000){\small.}}
\multiput(9930,-1852)(7.92727,3.96364){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(10016,-1806)(7.74545,3.87273){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(10100,-1761)(7.45455,3.72727){12}{\makebox(6.6667,10.0000){\small.}}
\multiput(10181,-1718)(7.84000,3.92000){11}{\makebox(6.6667,10.0000){\small.}}
\multiput(10258,-1676)(8.22222,4.11111){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(10331,-1637)(7.50000,4.50000){10}{\makebox(6.6667,10.0000){\small.}}
\multiput(10400,-1599)(8.15000,4.07500){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(10464,-1564)(7.33456,4.40074){9}{\makebox(6.6667,10.0000){\small.}}
\multiput(10524,-1531)(8.00000,4.00000){8}{\makebox(6.6667,10.0000){\small.}}
\multiput(10579,-1501)(8.46667,4.23333){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(10629,-1474)(7.35293,4.41176){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(10674,-1449)(7.82352,4.69411){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10714,-1427)(8.34560,5.00736){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10748,-1408)(7.38970,4.43382){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10778,-1391)(8.18627,4.91176){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10803,-1377)(10.36765,6.22059){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10824,-1365)(7.86765,4.72059){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10840,-1356)(13.20000,6.60000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(10853,-1349)(10.00000,5.00000){2}{\makebox(6.6667,10.0000){\small.}}
}%
\put(6901,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^2 = - 4m^2$}%
}}}}
\put(5851,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Continuum}%
}}}}
\put(9526,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{p}$}%
}}}}
\put(6301,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(11401,-1486){\makebox(1.6667,11.6667){\small.}}
}%
\end{picture}%

